The High Temperature Superconductivity in Cuprates: Physics of the Pseudogap Region

We discuss the physics of the high temperature superconductivity in hole doped copper oxide ceramics in the pseudogap region. Starting from an effective reduced Hamiltonian relevant to the dynamics of holes injected into the copper oxide layers proposed in a previous paper, we determine the superconductive condensate wavefunction. We show that the low-lying elementary condensate excitations are analogous to the rotons in superfluid $^4He$. We argue that the rotons-like excitations account for the specific heat anomaly at the critical temperature. We discuss and compare with experimental observations the London penetration length, the Abrikosov vortices, the upper and lower critical magnetic fields, and the critical current density. We give arguments to explain the origin of the Fermi arcs and Fermi pockets. We investigate the nodal gap in the cuprate superconductors and discuss both the doping and temperature dependence of the nodal gap. We suggest that the nodal gap is responsible for the doping dependence of the so-called nodal Fermi velocity detected in angle resolved photoemission spectroscopy studies. We discuss the thermodynamics of the nodal quasielectron liquid and their role in the low temperature specific heat. We propose that the ubiquitous presence of charge density wave in hole doped cuprate superconductors in the pseudogap region originates from instabilities of the nodal quasielectrons driven by the interaction with the planar $CuO_2$ lattice. We investigate the doping dependence of the charge density wave gap and the competition between charge order and superconductivity. We discuss the effects of external magnetic fields on the charge density wave gap and elucidate the interplay between charge density wave and Abrikosov vortices. Finally, we examine the physics underlying quantum oscillations in the pseudogap region.

==> (inline-ps-0) <==

%
%
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

